On the jump of the cover time in random geometric graphs

In this paper we study the cover time of the simple random walk on the giant component of supercritical $d$-dimensional random geometric graphs on $\mathrm{Poi}(n)$ vertices. We show that the cover time undergoes a jump at the connectivity threshold radius $r_c$: with $r_g$ denoting the threshold for having a giant component, we show that if the radius $r$ satisfies $(1+\varepsilon)r_g \le r \le (1-\varepsilon)r_c$ for $\varepsilon > 0$ arbitrarily small, the cover time of the giant component is asymptotically almost surely $\Theta(n \log^2 n$). On the other hand, we show that for $r \ge (1+\varepsilon)r_c$, the cover time of the graph is asymptotically almost surely $\Theta(n \log n)$ (which was known for $d=2$ only for a radius larger by a constant factor). Our proofs also shed some light onto the behavior around $r_c$.

==> concatenated_path.tex <==
\begin{tikzpicture}[scale=0.8]
\def\squarex{1.5} % Square width
\def\squarey{1.5}
% Draw the main square starting at x = 10
\draw[thick] (10*\squarex, -0.5*\squarey) rectangle (10*\squarex + 2*\squarex, 0*\squarey + 1.5*\squarey);

\draw[thick] (12*\squarex, -0.5*\squarey) rectangle (12*\squarex + 2*\squarex, 0*\squarey + 1.5*\squarey);



\draw[draw=black, fill=blue!20,ultra thin] 
        (11.3*\squarex, 1.4*\squarey) rectangle (11.3*\squarex+0.1*\squarex, 1.5*\squarey);

\draw[draw=black, fill=blue!20,ultra thin] 
        (11.3*\squarex, 1.3*\squarey) rectangle (11.3*\squarex+0.1*\squarex, 1.4*\squarey);

\foreach \y in {10.9, 11, 11.1, ..., 11.3} {
    \draw[draw=black, fill=blue!20,ultra thin] 
        (\y*\squarex, 1.3*\squarey) rectangle (\y*\squarex+0.1*\squarex, 1.4*\squarey);
}

\foreach \y in {0.5, 0.6, 0.7, ..., 1.3} {
    \draw[draw=black, fill=blue!20, ultra thin] 
        (10.9*\squarex, \y*\squarey) rectangle (11*\squarex, \y*\squarey + 0.1*\squarey);
}

\draw[draw=black, fill=red, ultra thin] 
        (10.9*\squarex, 0.5*\squarey) rectangle (11*\squarex, 0.5*\squarey + 0.1*\squarey);

\foreach \y in {0.1, 0.2, 0.3, ..., 0.5} {
    \draw[draw=black, fill=green!20, ultra thin] 
        (10.9*\squarex, \y*\squarey) rectangle (11*\squarex, \y*\squarey + 0.1*\squarey);
}

\foreach \y in {10.4,10.5 , 10.6, ..., 10.9} {
    \draw[draw=black,fill=green!20 ,ultra thin] 
        (\y*\squarex, 0.1*\squarey) rectangle (\y*\squarex+0.1*\squarex, 0.2*\squarey);
}

\foreach \y in {-0.5, -0.4, -0.3, ..., 0} {
    \draw[draw=black,fill=green!20, ultra thin] 
        (10.4*\squarex, \y*\squarey) rectangle (10.5*\squarex, \y*\squarey + 0.1*\squarey);
}

\foreach \y in {-0.5, -0.4, -0.3, ..., 0} {
    \draw[draw=black,fill=green!20, ultra thin] 
        (10.4*\squarex, \y*\squarey) rectangle (10.5*\squarex, \y*\squarey + 0.1*\squarey);
}

\foreach \y in {9.5, 9.6, 9.7, ..., 10.7} {
    \draw[draw=black,fill=black!20, ultra thin] 
        (\y*\squarex, 0.3*\squarey) rectangle (\y*\squarex + 0.1*\squarey, 0.3*\squarey + 0.1*\squarey);
}

\foreach \y in {-0.3, -0.2, -0.1, ..., 0.3} {
    \draw[draw=black,fill=black!20, ultra thin] 
        (10.7*\squarex, \y*\squarey) rectangle (10.7*\squarex + 0.1*\squarey, \y*\squarey + 0.1*\squarey);
}

\foreach \y in {10.7, 10.8, 10.9, ..., 12.3} {
    \draw[draw=black,fill=black!20, ultra thin] 
        (\y*\squarex, -0.3*\squarey) rectangle (\y*\squarex + 0.1*\squarey, -0.3*\squarey + 0.1*\squarey);
}

\foreach \y in {10.7, 10.8, 10.9, ..., 12.3} {
    \draw[draw=black,fill=black!20, ultra thin] 
        (\y*\squarex, -0.3*\squarey) rectangle (\y*\squarex + 0.1*\squarey, -0.3*\squarey + 0.1*\squarey);
}

\foreach \y in {-0.3, -0.2, -0.1, ..., 0.8} {
    \draw[draw=black,fill=black!20, ultra thin] 
        (12.3*\squarex, \y*\squarey) rectangle (12.3*\squarex + 0.1*\squarey, \y*\squarey + 0.1*\squarey);
}

\foreach \y in {12.3, 12.4, 12.5, ..., 13.4} {
    \draw[draw=black,fill=black!20, ultra thin] 
        (\y*\squarex, 0.8*\squarey) rectangle (\y*\squarex + 0.1*\squarey, 0.8*\squarey + 0.1*\squarey);
}

\foreach \y in {0.4, 0.5, 0.6, ..., 0.9} {
    \draw[draw=black,fill=black!20, ultra thin] 
        (13.4*\squarex, \y*\squarey) rectangle (13.4*\squarex + 0.1*\squarey, \y*\squarey + 0.1*\squarey);
}

\foreach \y in {13.4, 13.5, 13.6, ..., 14.2} {
    \draw[draw=black,fill=black!20, ultra thin] 
        (\y*\squarex, 0.4*\squarey) rectangle (\y*\squarex + 0.1*\squarey, 0.4*\squarey + 0.1*\squarey);
}

\draw[thick] (10*\squarex, -3.5*\squarey) rectangle (10*\squarex + 2*\squarex, -3*\squarey + 1.5*\squarey);

\draw[thick] (12*\squarex, -3.5*\squarey) rectangle (12*\squarex + 2*\squarex, -3*\squarey + 1.5*\squarey);

\draw[draw=black, fill=red, ultra thin] 
        (10.9*\squarex, -2.5*\squarey) rectangle (11*\squarex, -2.5*\squarey + 0.1*\squarey);

\foreach \y in {-2.9, -2.8, -2.7, ..., -2.5} {
    \draw[draw=black, fill=green!20, ultra thin] 
        (10.9*\squarex, \y*\squarey) rectangle (11*\squarex, \y*\squarey + 0.1*\squarey);
}

\foreach \y in {10.7, 10.8,10.9} {
    \draw[draw=black, fill=green!20, ultra thin] 
        (\y*\squarex, -2.9*\squarey) rectangle (\y*\squarex+0.1*\squarex, -2.8*\squarey);
}


\foreach \y in {-3.3, -3.2, -3.1,-3,-2.9} {
    \draw[draw=black, fill=black!20, ultra thin] 
        (10.7*\squarex, \y*\squarey) rectangle (10.7*\squarex + 0.1*\squarex, \y*\squarey + 0.1*\squarey);
}

\foreach \y in {10.7, 10.8, 10.9, ..., 12.3} {
    \draw[draw=black, fill=black!20, ultra thin] 
        (\y*\squarex, -3.3*\squarey) rectangle (\y*\squarex + 0.1*\squarex, -3.2*\squarey);
}

\foreach \y in {-3.3, -3.2, -3.1, ..., -2.2} {
    \draw[draw=black, fill=black!20, ultra thin] 
        (12.3*\squarex, \y*\squarey) rectangle (12.3*\squarex + 0.1*\squarex, \y*\squarey + 0.1*\squarey);
}

\foreach \y in {12.3, 12.4, 12.5, ..., 13.4} {
    \draw[draw=black, fill=black!20, ultra thin] 
        (\y*\squarex, -2.2*\squarey) rectangle (\y*\squarex + 0.1*\squarex, -2.2*\squarey + 0.1*\squarey);
}

\foreach \y in {-2.6, -2.5, -2.4, ..., -2.1} {
    \draw[draw=black, fill=black!20, ultra thin] 
        (13.4*\squarex, \y*\squarey) rectangle (13.4*\squarex + 0.1*\squarex, \y*\squarey + 0.1*\squarey);
}

\foreach \y in {13.4, 13.5, 13.6, ..., 14.2} {
    \draw[draw=black, fill=black!20, ultra thin] 
        (\y*\squarex, -2.6*\squarey) rectangle (\y*\squarex + 0.1*\squarex, -2.6*\squarey + 0.1*\squarey);
}


% Add the label T_{s_1, r_1}
\node[anchor=north east, scale=0.6] at (10.55*\squarex, 1.5*\squarey) {\( \mathrm{T}_{s_1, r_1} \)};
\node[anchor=north east, scale=0.6] at (10.55*\squarex, -3*\squarey) {\( \mathrm{T}_{s_1, r_1} \)};
%%%

\node at (14.5*\squarex + 0*\squarex, 0.7*\squarey) {\dots};
\node at (14.5*\squarex + 0*\squarex, -2.5*\squarey) {\dots};
\end{tikzpicture}

==> different_paths.tex <==
\begin{tikzpicture}[scale=1.3]

% Define square size
\def\squarex{1} % Square width
\def\squarey{1} % Square height
draw a red line below the blue line that goes through the same filled squares as the blue line
% Number of squares to the middle
\def\middle{4} % Number of squares to reach the middle from the first level
\draw[draw=transparent, fill=black!15, thick] (0*\squarex, 0*\squarey) rectangle (1*\squarex, 1*\squarey); 
\draw[draw=transparent, fill=black!15, thick] (1*\squarex, 1*\squarey) rectangle (2*\squarex , 2*\squarey);
\draw[draw=transparent, fill=black!15, thick] (1*\squarex, 0*\squarey) rectangle (2*\squarex, 1*\squarey); 
\draw[draw=transparent, fill=black!15, thick] (2*\squarex, 1*\squarey) rectangle (3*\squarex, 2*\squarey); 
\draw[draw=transparent, fill=black!15, thick] (3*\squarex, 1*\squarey) rectangle (4*\squarex , 2*\squarey); 
\draw[draw=transparent, fill=black!15, thick] (3*\squarex, 2*\squarey) rectangle (4*\squarex , 3*\squarey);
 \draw[draw=transparent, fill=black!15, thick] (4*\squarex, 2*\squarey) rectangle (5*\squarex , 3*\squarey);
\draw[draw=transparent, fill=black!15, thick] (5*\squarex, 2*\squarey) rectangle (6*\squarex , 3*\squarey);
\draw[draw=transparent, fill=black!15, thick] (6*\squarex, 2*\squarey) rectangle (7*\squarex , 3*\squarey);
\draw[draw=transparent, fill=black!15, thick] (6*\squarex, 1*\squarey) rectangle (7*\squarex , 2*\squarey);
\draw[draw=transparent, fill=black!15, thick] (7*\squarex, 1*\squarey) rectangle (8*\squarex , 2*\squarey);
\draw[draw=transparent, fill=black!15, thick] (8*\squarex, 1*\squarey) rectangle (8*\squarex , 2*\squarey);
\draw[draw=transparent, fill=black!15, thick] (8*\squarex, 0*\squarey) rectangle (9*\squarex , 1*\squarey);
\draw[draw=transparent, fill=black!15, thick] (9*\squarex, 0*\squarey) rectangle (10*\squarex , 1*\squarey);
\draw[draw=transparent, fill=black!15, thick] (8*\squarex, 1*\squarey) rectangle (9*\squarex , 2*\squarey);
% Coordinates for the first square (bottom-left of the staircase)
\coordinate (start_x) at (0, 0);

% Draw the increasing part of the staircase
\foreach \level in {0,...,4} {
    \foreach \i in {0,...,\level} {
        \draw[thick] (\level*\squarex, \i*\squarey) rectangle (\level*\squarex + \squarex, \i*\squarey + \squarey);
    }
}
\draw[thick] (5*\squarex, 0*\squarey) rectangle (5*\squarex + \squarex, 0*\squarey + \squarey);
\draw[thick] (5*\squarex, 1*\squarey) rectangle (5*\squarex + \squarex, 1*\squarey + \squarey);
\draw[thick] (5*\squarex, 2*\squarey) rectangle (5*\squarex + \squarex, 2*\squarey + \squarey);
\draw[thick] (5*\squarex, 3*\squarey) rectangle (5*\squarex + \squarex, 3*\squarey + \squarey);
\draw[thick] (5*\squarex, 4*\squarey) rectangle (5*\squarex + \squarex, 4*\squarey + \squarey);

\draw[thick] (6*\squarex, 0*\squarey) rectangle (6*\squarex + \squarex, 0*\squarey + \squarey);
\draw[thick] (6*\squarex, 1*\squarey) rectangle (6*\squarex + \squarex, 1*\squarey + \squarey);
\draw[thick] (6*\squarex, 2*\squarey) rectangle (6*\squarex + \squarex, 2*\squarey + \squarey);
\draw[thick] (6*\squarex, 3*\squarey) rectangle (6*\squarex + \squarex, 3*\squarey + \squarey);

\draw[thick] (7*\squarex, 0*\squarey) rectangle (7*\squarex + \squarex, 0*\squarey + \squarey);
\draw[thick] (7*\squarex, 1*\squarey) rectangle (7*\squarex + \squarex, 1*\squarey + \squarey);
\draw[thick] (7*\squarex, 2*\squarey) rectangle (7*\squarex + \squarex, 2*\squarey + \squarey);

\draw[thick] (8*\squarex, 0*\squarey) rectangle (8*\squarex + \squarex, 0*\squarey + \squarey);
\draw[thick] (8*\squarex, 1*\squarey) rectangle (8*\squarex + \squarex, 1*\squarey + \squarey);

\draw[thick] (9*\squarex, 0*\squarey) rectangle (9*\squarex + \squarex, 0*\squarey + \squarey);

% First square at the bottom-left
\coordinate (A1) at (0, 0);
\coordinate (B1) at (\squarex, 0);
\coordinate (C1) at (\squarex, \squarey);
\coordinate (D1) at (0, \squarey);
% Label the first square
\node[anchor=north west, scale=0.8] at (D1) {$\mathrm{T}_{s_1,r_1}$};
% Second labeled square (at the middle of the stair)
\coordinate (A2) at (4*\squarex, 0);
\coordinate (B2) at (4*\squarex + \squarex, 0);
\coordinate (C2) at (4*\squarex + \squarex, \squarey);
\coordinate (D2) at (4*\squarex, \squarey);
% Label the second square
\node[anchor=north west, scale=0.8] at (D2) {$T_{s_1, \frac{r_2+r_1+1}{2}}$};
% Third labeled square (at the far right)
\coordinate (A3) at (8*\squarex, 0);
\coordinate (B3) at (9*\squarex + \squarex, 0);
\coordinate (C3) at (8*\squarex + \squarex, \squarey);
\coordinate (D3) at (9*\squarex, \squarey);

% Label the third square
\node[anchor=north west, scale=0.8] at (D3) {$\mathrm{T}_{s_2,r_2}$};

% Fill the squares intersected by the red lines with translucent red

% Blue line


\draw[green, ultra thick] (0.5,0.2) -- (0.5,0.7);
\draw[blue, ultra thick] (0.5,0.7) -- (1.2,0.7);
\draw[blue, ultra thick] (1.2,0.7) -- (1.2,1.8);
\draw[blue, ultra thick] (1.2,1.8) -- (3.3,1.8);
\draw[blue, ultra thick] (3.3,1.8) -- (3.3,2.5);
\draw[blue, ultra thick] (3.3,2.5) -- (6.7,2.5);
\draw[blue, ultra thick] (6.7,2.5) -- (6.7,1.3);
\draw[blue, ultra thick] (6.7,1.3) -- (8.4,1.3);
\draw[blue, ultra thick] (8.4,1.3) -- (8.4,0.6);
\draw[blue, ultra thick] (8.4,0.6) -- (9.5,0.6);
\draw[green, ultra thick] (9.5,0.1) -- (9.5,0.6);

\draw[red, ultra thick] (0.5,0.5) -- (1.6,0.5);
\draw[red, ultra thick] (1.6,0.5) -- (1.6,1.3);
\draw[red, ultra thick] (1.6,1.3) -- (3.5,1.3);
\draw[red, ultra thick] (3.5,1.3) -- (3.5,2.3);
\draw[red, ultra thick] (3.5,2.3) -- (6.3,2.3);
\draw[red, ultra thick] (6.3,2.3) -- (6.3,1.15);
\draw[red, ultra thick] (6.3,1.15) -- (8.2,1.15);
\draw[red, ultra thick] (8.2,1.15) -- (8.2,0.4);
\draw[red, ultra thick] (8.2,0.4) -- (9.5,0.4);

\node[draw, fill=red, shape=rectangle, minimum size=8pt, scale=0.6, label=right:{$\mathrm{C_j}$}] at (9.5,0.1) {};
\node[draw, fill=red, shape=rectangle, minimum size=8pt, scale=0.6, label=right:{$\mathrm{C_i}$}] at (0.5,0.2) {};

\end{tikzpicture}

==> path_of_para.tex <==
\begin{tikzpicture}
% Define square size
\def\squarex{1} % Square width
\def\squarey{1} % Square height

% Number of squares to the middle
\def\middle{4} % Number of squares to reach the middle from the first level

% Coordinates for the first square (bottom-left of the staircase)
\coordinate (start_x) at (0, 0);

\draw[thick] (0,0) rectangle (1,1);
\draw[thick] (1,0) rectangle (2,1);
\draw[thick] (2,0) rectangle (3,1);
\draw[thick] (3,0) rectangle (4,1);
\draw[thick] (4,0) rectangle (5,1);
\draw[thick] (5,0) rectangle (6,1);

\node[anchor=north west, scale=0.7] at (0,1) {$T_{a_1, b_1}$};
\draw[->] (1.5,0.5) -- (3.5,0.5);

\draw[thick] (5,-1) rectangle (6,0);
\draw[thick] (5,-2) rectangle (6,-1);
\draw[thick] (5,-3) rectangle (6,-2);
\node[anchor=north west, scale=0.7] at (5,1) {$\mathrm{T}_{a_2, b_2}$};

\draw[->] (5.5,-0.3) -- (5.5,-1.7);

\draw[thick] (6,-3) rectangle (7,-2);
\draw[thick] (7,-3) rectangle (8,-2);
\node[anchor=north west, scale=0.7] at (5,-2) {$\mathrm{T}_{a_3, b_3}$};

\draw[->] (5.8,-2.5) -- (7.2,-2.5);

\draw[thick] (7,-3) rectangle (8,-2);
\draw[thick] (7,-2) rectangle (8,-1);
\draw[thick] (7,-1) rectangle (8,0);
\draw[thick] (7,0) rectangle (8,1);
\draw[thick] (7,1) rectangle (8,2);
\draw[thick] (7,2) rectangle (8,3);
\draw[thick] (7,2) rectangle (8,3);
\node[anchor=north west, scale=0.7] at (7,-2) {$\mathrm{T}_{a_4, b_4}$};

\draw[->] (7.5,-1.2) -- (7.5,1.2);

\draw[thick] (7,2) rectangle (8,3);
\draw[thick] (8,2) rectangle (9,3);
\draw[thick] (9,2) rectangle (10,3);
\node[anchor=north west, scale=0.7] at (7,3) {$\mathrm{T}_{a_5, b_5}$};

\node[anchor=north west, scale=1.6] at (1,2.5) {$\mathcal{L}$};

\draw[->] (7.8,2.5) -- (9.2,2.5);

\node at (10.3,2.5) {...};

\end{tikzpicture}

==> point_y.tex <==
\begin{tikzpicture}[scale=0.8]

% Define smaller cube size
\def\cubex{1} % Cube width
\def\cubey{1} % Cube height
\def\cubez{1} % Cube depth

% Coordinates for the first cube
\coordinate (A1) at (0, 0, 0);
\coordinate (B1) at (\cubex, 0, 0);
\coordinate (C1) at (\cubex, \cubey, 0);
\coordinate (D1) at (0, \cubey, 0);
\coordinate (E1) at (0, 0, -\cubez);
\coordinate (F1) at (\cubex, 0, -\cubez);
\coordinate (G1) at (\cubex, \cubey, -\cubez);
\coordinate (H1) at (0, \cubey, -\cubez);

% Draw the first cube (T_{s_1, r_1})
\draw[thick] (A1) -- (B1) -- (C1) -- (D1) -- cycle;
\draw[thick] (A1) -- (E1) -- (H1) -- (D1) -- cycle;
\draw[thick] (E1) -- (F1) -- (G1) -- (H1) -- cycle;
\draw[thick] (B1) -- (F1);
\draw[thick] (C1) -- (G1);

% Label the first cube
\node[anchor=north west, scale=0.7] at (D1) {$T_{s_1, r_1}$};

% Add a red node at the bottom-left corner of the first cube
\node[red, circle, fill=red, scale=0.5] at (A1) {};

% Move to the second cube to the right (T_{s_2, r_2})
\coordinate (A2) at (2.5, 0, 0);
\coordinate (B2) at (2.5+\cubex, 0, 0);
\coordinate (C2) at (2.5+\cubex, \cubey, 0);
\coordinate (D2) at (2.5, \cubey, 0);
\coordinate (E2) at (2.5, 0, -\cubez);
\coordinate (F2) at (2.5+\cubex, 0, -\cubez);
\coordinate (G2) at (2.5+\cubex, \cubey, -\cubez);
\coordinate (H2) at (2.5, \cubey, -\cubez);

% Draw the second cube (T_{s_2, r_2})
\draw[thick] (A2) -- (B2) -- (C2) -- (D2) -- cycle;
\draw[thick] (A2) -- (E2) -- (H2) -- (D2) -- cycle;
\draw[thick] (E2) -- (F2) -- (G2) -- (H2) -- cycle;
\draw[thick] (B2) -- (F2);
\draw[thick] (C2) -- (G2);

% Label the second cube
\node[anchor=north west, scale=0.7] at (D2) {$T_{ \frac{s_2+s_1+1}{2},r_1}$};

\node[anchor=north west, scale=0.7] at (2.3,0) {$z$};

\node[red, circle, fill=red, scale=0.45] at (2.5,0) {};

% Middle cube (T_{s_1, (r_1 + r_2 + 1)/2})
% Coordinates for the middle cube
\coordinate (A3) at (5, 0, 0);
\coordinate (B3) at (5+\cubex, 0, 0);
\coordinate (C3) at (5+\cubex, \cubey, 0);
\coordinate (D3) at (5, \cubey, 0);
\coordinate (E3) at (5, 0, -\cubez);
\coordinate (F3) at (5+\cubex, 0, -\cubez);
\coordinate (G3) at (5+\cubex, \cubey, -\cubez);
\coordinate (H3) at (5, \cubey, -\cubez);

% Draw the middle cube
\draw[thick] (A3) -- (B3) -- (C3) -- (D3) -- cycle;
\draw[thick] (A3) -- (E3) -- (H3) -- (D3) -- cycle;
\draw[thick] (E3) -- (F3) -- (G3) -- (H3) -- cycle;
\draw[thick] (B3) -- (F3);
\draw[thick] (C3) -- (G3);

% Label the middle cube
\node[anchor=north west, scale=0.7] at (D3) {$T_{s_2, r_2}$};

% Add a red node at the bottom-right corner of the last cube
\node[red, circle, fill=red, scale=0.5] at (B3) {};

% Draw a dashed line from the top-right vertical edge of the middle cube to a red node above
\coordinate (top_right_edge) at (A2);
\coordinate (red_node) at (2.5, \cubey + 3.5, 0); % Red node above

\draw[dashed] (A2) -- (red_node);

% Red node labeled y_X
\node[red, circle, fill=red, scale=0.5, label=above:{$y_X$}] at (red_node) {};

% Draw two red segments from y_X to A1 and B3
\draw[red, thick] (red_node) -- (A1); % Segment to bottom-left corner of the first cube
\draw[red, thick] (red_node) -- (B3); % Segment to bottom-right corner of the last cube

\node[scale=1.5] at (1.5, 0.5, 0) {$\cdot$};
\node[scale=1.5] at (1.75, 0.5, 0) {$\cdot$};
\node[scale=1.5] at (2, 0.5, 0) {$\cdot$};

\node[scale=1.5] at (4, 0.5, 0) {$\cdot$};
\node[scale=1.5] at (4.25, 0.5, 0) {$\cdot$};
\node[scale=1.5] at (4.5, 0.5, 0) {$\cdot$};
\end{tikzpicture}

==> random_path_supercubes.tex <==
\begin{tikzpicture}[scale=0.8]

% Define square size
\def\squarex{1} % Square width
\def\squarey{1} % Square height
\draw[draw=transparent, fill=red!30, thick] (0*\squarex, 0*\squarey) rectangle (1*\squarex, 1*\squarey); 
\draw[draw=transparent, fill=red!30, thick] (1*\squarex, 1*\squarey) rectangle (2*\squarex , 2*\squarey);
\draw[draw=transparent, fill=red!30, thick] (1*\squarex, 0*\squarey) rectangle (2*\squarex, 1*\squarey); 
\draw[draw=transparent, fill=red!30, thick] (2*\squarex, 1*\squarey) rectangle (3*\squarex, 2*\squarey); 
\draw[draw=transparent, fill=red!30, thick] (3*\squarex, 1*\squarey) rectangle (4*\squarex , 2*\squarey); 
\draw[draw=transparent, fill=red!30, thick] (3*\squarex, 2*\squarey) rectangle (4*\squarex , 3*\squarey);
 \draw[draw=transparent, fill=red!30, thick] (4*\squarex, 2*\squarey) rectangle (5*\squarex , 3*\squarey);
\draw[draw=transparent, fill=red!30, thick] (5*\squarex, 2*\squarey) rectangle (6*\squarex , 3*\squarey);
\draw[draw=transparent, fill=red!30, thick] (6*\squarex, 2*\squarey) rectangle (7*\squarex , 3*\squarey);
\draw[draw=transparent, fill=red!30, thick] (6*\squarex, 1*\squarey) rectangle (7*\squarex , 2*\squarey);
\draw[draw=transparent, fill=red!30, thick] (7*\squarex, 1*\squarey) rectangle (8*\squarex , 2*\squarey);
\draw[draw=transparent, fill=red!30, thick] (8*\squarex, 1*\squarey) rectangle (8*\squarex , 2*\squarey);
\draw[draw=transparent, fill=red!30, thick] (8*\squarex, 0*\squarey) rectangle (9*\squarex , 1*\squarey);
\draw[draw=transparent, fill=red!30, thick] (9*\squarex, 0*\squarey) rectangle (10*\squarex , 1*\squarey);
\draw[draw=transparent, fill=red!30, ultra thin] (8*\squarex, 1*\squarey) rectangle (9*\squarex , 2*\squarey);

% Number of squares to the middle
\def\middle{4} % Number of squares to reach the middle from the first level

% Coordinates for the first square (bottom-left of the staircase)
\coordinate (start_x) at (0, 0);

% Draw the increasing part of the staircase
\foreach \level in {0,...,4} {
    \foreach \i in {0,...,\level} {
        \draw[thick] (\level*\squarex, \i*\squarey) rectangle (\level*\squarex + \squarex, \i*\squarey + \squarey);
    }
}
\draw[thick] (5*\squarex, 0*\squarey) rectangle (5*\squarex + \squarex, 0*\squarey + \squarey);
\draw[thick] (5*\squarex, 1*\squarey) rectangle (5*\squarex + \squarex, 1*\squarey + \squarey);
\draw[thick] (5*\squarex, 2*\squarey) rectangle (5*\squarex + \squarex, 2*\squarey + \squarey);
\draw[thick] (5*\squarex, 3*\squarey) rectangle (5*\squarex + \squarex, 3*\squarey + \squarey);
\draw[thick] (5*\squarex, 4*\squarey) rectangle (5*\squarex + \squarex, 4*\squarey + \squarey);

\draw[thick] (6*\squarex, 0*\squarey) rectangle (6*\squarex + \squarex, 0*\squarey + \squarey);
\draw[thick] (6*\squarex, 1*\squarey) rectangle (6*\squarex + \squarex, 1*\squarey + \squarey);
\draw[thick] (6*\squarex, 2*\squarey) rectangle (6*\squarex + \squarex, 2*\squarey + \squarey);
\draw[thick] (6*\squarex, 3*\squarey) rectangle (6*\squarex + \squarex, 3*\squarey + \squarey);

\draw[thick] (7*\squarex, 0*\squarey) rectangle (7*\squarex + \squarex, 0*\squarey + \squarey);
\draw[thick] (7*\squarex, 1*\squarey) rectangle (7*\squarex + \squarex, 1*\squarey + \squarey);
\draw[thick] (7*\squarex, 2*\squarey) rectangle (7*\squarex + \squarex, 2*\squarey + \squarey);

\draw[thick] (8*\squarex, 0*\squarey) rectangle (8*\squarex + \squarex, 0*\squarey + \squarey);
\draw[thick] (8*\squarex, 1*\squarey) rectangle (8*\squarex + \squarex, 1*\squarey + \squarey);

\draw[thick] (9*\squarex, 0*\squarey) rectangle (9*\squarex + \squarex, 0*\squarey + \squarey);

% First square at the bottom-left
\coordinate (A1) at (0, 0);
\coordinate (B1) at (\squarex, 0);
\coordinate (C1) at (\squarex, \squarey);
\coordinate (D1) at (0, \squarey);
% Label the first square
\node[anchor=north west, scale=0.5] at (D1) {$T_{s_1, r_1}$};
% Second labeled square (at the middle of the stair)
\coordinate (A2) at (4*\squarex, 0);
\coordinate (B2) at (4*\squarex + \squarex, 0);
\coordinate (C2) at (4*\squarex + \squarex, \squarey);
\coordinate (D2) at (4*\squarex, \squarey);
% Label the second square
\node[anchor=north west, scale=0.5] at (D2) {$T_{ \frac{s_2+s_1-1}{2},r_1}$};
% Third labeled square (at the far right)
\coordinate (A3) at (8*\squarex, 0);
\coordinate (B3) at (9*\squarex + \squarex, 0);
\coordinate (C3) at (8*\squarex + \squarex, \squarey);
\coordinate (D3) at (9*\squarex, \squarey);

% Label the third square
\node[anchor=north west, scale=0.5] at (D3) {$T_{s_2, r_2}$};

\coordinate (red_node) at (5*\squarex, 2.8);
\node[red, circle, fill=red, scale=0.5, label=above:{$y_X$}] at (red_node) {}; 

\draw[red, thick] (red_node) -- (A1); % Segment to bottom-left corner of the first cube
\draw[red, thick] (red_node) -- (B3); % Segment to bottom-right corner of the last cube

% Fill the squares intersected by the red lines with translucent red


\end{tikzpicture}

==> top_down_crossing.tex <==
\begin{tikzpicture}[scale=0.8]

% Define square size
\def\squarex{1.5} % Square width
\def\squarey{1.5} % Square height
\def\squarexx{1} % Square width
\def\squareyy{1} % Square height

\draw[thick] (6*\squarex, 0*\squarey) rectangle (6*\squarex + \squarex, 0*\squarey + \squarey);
\draw[thick] (6*\squarex, 1*\squarey) rectangle (6*\squarex + \squarex, 1*\squarey + \squarey);
\draw[thick] (6*\squarex, -1*\squarey) rectangle (6*\squarex + \squarex, -1*\squarey + \squarey);
\draw[thick] (6*\squarex, -2*\squarey) rectangle (6*\squarex + \squarex, -2*\squarey + \squarey);
\draw[thick] (6*\squarex, 2*\squarey) rectangle (6*\squarex + \squarex, 2*\squarey + \squarey);


\foreach \y in {2.2, 2.25, 2.3, ..., 3} {
    \draw[draw=black, ultra thin] 
        (6.1*\squarex, \y*\squarey) rectangle (6.15*\squarex, \y*\squarey + 0.05*\squarey); % Small cubes (0.05 x 0.05 squares)
}

\foreach \y in {6.15, 6.2, 6.25, ..., 6.65} {
    \draw[draw=black, ultra thin] 
        (\y*\squarex, 2.2*\squarey) rectangle (\y*\squarex+0.05*\squarex, 2.25*\squarey); % Small cubes (0.05 x 0.05 squares)
}

\foreach \y in {0.9, 0.95, 1, ..., 2.25} {
    \draw[draw=black, ultra thin] 
        (6.65*\squarex, \y*\squarey) rectangle (6.7*\squarex, \y*\squarey + 0.05*\squarey); % Small cubes (0.05 x 0.05 squares)
}

\foreach \y in {6.45, 6.45, 6.5, ..., 6.65} {
    \draw[draw=black, ultra thin] 
        (\y*\squarex, 0.9*\squarey) rectangle (\y*\squarex+0.05*\squarex, 0.95*\squarey); % Small cubes (0.05 x 0.05 squares)
}

\foreach \y in {0.3, 0.35, 0.4, ..., 0.9} {
    \draw[draw=black, ultra thin] 
        (6.45*\squarex, \y*\squarey) rectangle (6.5*\squarex, \y*\squarey + 0.05*\squarey); % Small cubes (0.05 x 0.05 squares)
}

\draw[draw=black,fill=red, ultra thin] 
        (6.45*\squarex, 0.5*\squarey) rectangle (6.5*\squarex, 0.5*\squarey + 0.05*\squarey);

\foreach \y in {6.2, 6.25, 6.3, ..., 6.45} {
    \draw[draw=black, ultra thin] 
        (\y*\squarex, 0.3*\squarey) rectangle (\y*\squarex+0.05*\squarex, 0.35*\squarey); % Small cubes (0.05 x 0.05 squares)
}

\foreach \y in {-0.2, -0.15, -0.1, ..., 0.3} {
    \draw[draw=black, ultra thin] 
        (6.2*\squarex, \y*\squarey) rectangle (6.25*\squarex, \y*\squarey + 0.05*\squarey); % Small cubes (0.05 x 0.05 squares)
}

\draw[draw=black, ultra thin] 
        (6.25*\squarex, -0.2*\squarey) rectangle (6.3*\squarex, -0.2*\squarey + 0.05*\squarey); % Small cubes (0.05 x 0.05 squares)
\draw[draw=black, ultra thin] 
        (6.3*\squarex, -0.2*\squarey) rectangle (6.35*\squarex, -0.2*\squarey + 0.05*\squarey); % Small cubes (0.05 x 0.05 squares)

\foreach \y in {-1.3, -1.25, -1.2, ..., -0.2} {
    \draw[draw=black, ultra thin] 
        (6.3*\squarex, \y*\squarey) rectangle (6.35*\squarex, \y*\squarey + 0.05*\squarey); % Small cubes (0.05 x 0.05 squares)
}

\foreach \y in {6.3, 6.35, 6.4, ..., 6.85} {
    \draw[draw=black, ultra thin] 
        (\y*\squarex, -1.3*\squarey) rectangle (\y*\squarex+0.05*\squarex, -1.35*\squarey); % Small cubes (0.05 x 0.05 squares)
}

\foreach \y in {-2, -1.95, -1.9, ..., -1.35} {
    \draw[draw=black, ultra thin] 
        (6.85*\squarex, \y*\squarey) rectangle (6.9*\squarex, \y*\squarey + 0.05*\squarey); % Small cubes (0.05 x 0.05 squares)
}

\node at (6*\squarex + 0.5*\squarex, 3.5*\squarey) {\vdots};
\node at (6*\squarex + 0.5*\squarex, -2.5*\squarey) {\vdots};
% Add label T_{s_1, r_1} at the corner of the center square
\node[anchor=north east, scale=0.6] at (6.5*\squarex, 0*\squarey + \squarey) {\( \mathrm{T}_{s_1, r_1} \)};

% Draw the main rectangles (shifted by 2*\squarex)
\draw[thick] (8*\squarex, 0*\squarey) rectangle (8*\squarex + \squarex, 0*\squarey + \squarey);
\draw[thick] (8*\squarex, 1*\squarey) rectangle (8*\squarex + \squarex, 1*\squarey + \squarey);
\draw[thick] (8*\squarex, -1*\squarey) rectangle (8*\squarex + \squarex, -1*\squarey + \squarey);
\draw[thick] (8*\squarex, -2*\squarey) rectangle (8*\squarex + \squarex, -2*\squarey + \squarey);
\draw[thick] (8*\squarex, 2*\squarey) rectangle (8*\squarex + \squarex, 2*\squarey + \squarey);

% Add vertical path with small rectangles (0.05 x 0.05 squares), no fill, and ultra-thin lines
\foreach \y in {2.2, 2.25, 2.3, ..., 3} {
    \draw[draw=black, ultra thin] 
        (8.1*\squarex, \y*\squarey) rectangle (8.15*\squarex, \y*\squarey + 0.05*\squarey);
}

\foreach \y in {8.15, 8.2, 8.25, ..., 8.65} {
    \draw[draw=black, ultra thin] 
        (\y*\squarex, 2.2*\squarey) rectangle (\y*\squarex+0.05*\squarex, 2.25*\squarey);
}

\foreach \y in {0.9, 0.95, 1, ..., 2.25} {
    \draw[draw=black,ultra thin] 
        (8.65*\squarex, \y*\squarey) rectangle (8.7*\squarex, \y*\squarey + 0.05*\squarey);
}

\draw[draw=black, fill=yellow,ultra thin] 
        (8.65*\squarex, 0.9*\squarey) rectangle (8.65*\squarex+0.05*\squarex, 0.95*\squarey);

\draw[draw=black, fill=yellow,ultra thin] 
        (8.65*\squarex, 0.95*\squarey) rectangle (8.65*\squarex+0.05*\squarex, 1*\squarey);

\foreach \y in {8.45, 8.5, 8.55, ..., 8.65} {
    \draw[draw=black, fill=yellow,ultra thin] 
        (\y*\squarex, 0.9*\squarey) rectangle (\y*\squarex+0.05*\squarex, 0.95*\squarey);
}

\foreach \y in {0.3, 0.35, 0.4, ..., 0.9} {
    \draw[draw=black, fill=yellow, ultra thin] 
        (8.45*\squarex, \y*\squarey) rectangle (8.5*\squarex, \y*\squarey + 0.05*\squarey);
}

\draw[draw=black, fill=red, ultra thin] 
        (8.45*\squarex, 0.5*\squarey) rectangle (8.5*\squarex, 0.5*\squarey + 0.05*\squarey);

\foreach \y in {8.2, 8.25, 8.3, ..., 8.45} {
    \draw[draw=black,fill=yellow ,ultra thin] 
        (\y*\squarex, 0.3*\squarey) rectangle (\y*\squarex+0.05*\squarex, 0.35*\squarey);
}

\foreach \y in {0, 0.05, 0.1, ..., 0.3} {
    \draw[draw=black,fill=yellow, ultra thin] 
        (8.2*\squarex, \y*\squarey) rectangle (8.25*\squarex, \y*\squarey + 0.05*\squarey);
}

\foreach \y in {-0.2, -0.15, -0.1, ..., 0} {
    \draw[draw=black, ultra thin] 
        (8.2*\squarex, \y*\squarey) rectangle (8.25*\squarex, \y*\squarey + 0.05*\squarey);
}

\draw[draw=black, ultra thin] 
        (8.25*\squarex, -0.2*\squarey) rectangle (8.3*\squarex, -0.2*\squarey + 0.05*\squarey);
\draw[draw=black, ultra thin] 
        (8.3*\squarex, -0.2*\squarey) rectangle (8.35*\squarex, -0.2*\squarey + 0.05*\squarey);

\foreach \y in {-1.3, -1.25, -1.2, ..., -0.2} {
    \draw[draw=black, ultra thin] 
        (8.3*\squarex, \y*\squarey) rectangle (8.35*\squarex, \y*\squarey + 0.05*\squarey);
}

\foreach \y in {8.3, 8.35, 8.4, ..., 8.85} {
    \draw[draw=black, ultra thin] 
        (\y*\squarex, -1.3*\squarey) rectangle (\y*\squarex+0.05*\squarex, -1.35*\squarey);
}

\foreach \y in {-2, -1.95, -1.9, ..., -1.35} {
    \draw[draw=black, ultra thin] 
        (8.85*\squarex, \y*\squarey) rectangle (8.9*\squarex, \y*\squarey + 0.05*\squarey);
}

% Add vertical ellipsis to indicate continuation
\node at (8*\squarex + 0.5*\squarex, 3.5*\squarey) {\vdots};
\node at (8*\squarex + 0.5*\squarex, -2.5*\squarey) {\vdots};

% Add label T_{s_1, r_1} at the corner of the center square
\node[anchor=north east, scale=0.6] at (8.5*\squarex, 0*\squarey + \squarey) {\( \mathrm{T}_{s_1, r_1} \)};

%%%
% Draw the main square starting at x = 10
\draw[thick] (10*\squarex, -0.5*\squarey) rectangle (10*\squarex + 2*\squarex, 0*\squarey + 1.5*\squarey);


\draw[draw=black, fill=blue!20,ultra thin] 
        (11.3*\squarex, 1.4*\squarey) rectangle (11.3*\squarex+0.1*\squarex, 1.5*\squarey);

\draw[draw=black, fill=blue!20,ultra thin] 
        (11.3*\squarex, 1.3*\squarey) rectangle (11.3*\squarex+0.1*\squarex, 1.4*\squarey);

\foreach \y in {10.9, 11, 11.1, ..., 11.3} {
    \draw[draw=black, fill=blue!20,ultra thin] 
        (\y*\squarex, 1.3*\squarey) rectangle (\y*\squarex+0.1*\squarex, 1.4*\squarey);
}

\foreach \y in {0.5, 0.6, 0.7, ..., 1.3} {
    \draw[draw=black, fill=blue!20, ultra thin] 
        (10.9*\squarex, \y*\squarey) rectangle (11*\squarex, \y*\squarey + 0.1*\squarey);
}

\draw[draw=black, fill=red, ultra thin] 
        (10.9*\squarex, 0.5*\squarey) rectangle (11*\squarex, 0.5*\squarey + 0.1*\squarey);

\foreach \y in {0.1, 0.2, 0.3, ..., 0.5} {
    \draw[draw=black, fill=green!20, ultra thin] 
        (10.9*\squarex, \y*\squarey) rectangle (11*\squarex, \y*\squarey + 0.1*\squarey);
}

\foreach \y in {10.4,10.5 , 10.6, ..., 10.9} {
    \draw[draw=black,fill=green!20 ,ultra thin] 
        (\y*\squarex, 0.1*\squarey) rectangle (\y*\squarex+0.1*\squarex, 0.2*\squarey);
}

\foreach \y in {-0.5, -0.4, -0.3, ..., 0} {
    \draw[draw=black,fill=green!20, ultra thin] 
        (10.4*\squarex, \y*\squarey) rectangle (10.5*\squarex, \y*\squarey + 0.1*\squarey);
}

\node at (11*\squarex + 0*\squarex, 2*\squarey) {\vdots};
\node at (11*\squarex + 0*\squarex, -0.7*\squarey) {\vdots};

% Add the label T_{s_1, r_1}
\node[anchor=north east, scale=0.6] at (10.55*\squarex, 1.5*\squarey) {\( \mathrm{T}_{s_1, r_1} \)};
%%%

\draw[draw=black, fill=red, ultra thin] 
        (10.5*\squarex, -2*\squarey) rectangle (10.6*\squarex, -1.9*\squarey);
\node[anchor=west] at (10.6*\squarex, -1.95*\squarey) {\( = \mathrm{C_i} \)};

\end{tikzpicture}
